AgentShield: Deception-based Compromise Detection for Tool-using LLM Agents

Defenses against indirect prompt injection (IPI) in tool-using LLM agents share two structural weaknesses. First, they all attempt to prevent attacks rather than detect the compromises that slip through. Second, they have only been evaluated in English, leaving users of low-resource languages such as Kurdish and Arabic without tested protection. This paper addresses both gaps with AgentShield, a deception-based detection framework that places three layers of traps inside the agent's tool interface: fake tools, fake credentials, and allowlisted parameters. The same trap triggers serve as high-precision labels for a self-supervised classifier. An LLM agent that follows an attacker's hidden instruction almost always touches one of these traps, which gives both a real-time compromise signal and a zero-FP label for training a downstream detector without manual annotation. Across 176 cross-lingual attack prompts and four LLMs from three providers, and because modern LLMs already refuse most IPI attempts on their own (attack success rate <= 10%), AgentShield's job is to catch the attacks that do slip through. On commercial models, it catches 90.7%-100% of such successful attacks, with zero false alarms on 485 normal-use tests. It survives a systematic adaptive-attack evaluation with zero evasion on commercial models, and the self-supervised classifier transfers across models and languages without retraining.

==> figures/fig_adaptive.tex <==
% Figure 4: Adaptive attack outcomes.
% Stacked bar of successful attacks per model, split into detected (green)
% and evaded (orange). GPT-5-mini handled with an explicit refused-before-
% action annotation since the model produced no successful attacks.
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
    bar width=28pt,
    width=\linewidth,
    height=7cm,
    enlarge x limits=0.20,
    ymin=0, ymax=58,
    ytick={0,10,20,30,40,50},
    ylabel={Successful attacks (count)},
    symbolic x coords={GPT-4o-mini, GPT-5-mini, Llama 3.3 70B, DeepSeek-V3},
    xtick=data,
    xticklabel style={font=\small, yshift=-2pt},
    yticklabel style={font=\footnotesize},
    ylabel style={font=\small},
    axis y line*=left,
    axis x line*=bottom,
    axis line style={semithick, black},
    tick style={semithick, black},
    ymajorgrids,
    grid style={dotted, gray!50, thin},
    legend style={
        at={(0.98, 0.97)}, anchor=north east,
        legend columns=1, draw=none, font=\small,
    },
    legend image code/.code={\draw[#1, draw=black, semithick]
        (0cm,-0.08cm) rectangle (0.34cm,0.14cm);},
    nodes near coords align={vertical},
    clip=false,
]

\addplot+[fill=wongGreen!80, draw=black, semithick, mark=none]
coordinates {(GPT-4o-mini, 43) (GPT-5-mini, 0) (Llama 3.3 70B, 12) (DeepSeek-V3, 22)};
\addlegendentry{Detected}

\addplot+[fill=wongVerm!85, draw=black, semithick, mark=none]
coordinates {(GPT-4o-mini, 0) (GPT-5-mini, 0) (Llama 3.3 70B, 5) (DeepSeek-V3, 2)};
\addlegendentry{Evaded}

% Above-bar summaries (succeeded fraction + evasion percentage).
\node[font=\footnotesize, anchor=south, align=center]
    at (axis cs:GPT-4o-mini, 44) {43/429 succ.\\\textbf{0.0\% evaded}};
\node[font=\footnotesize, anchor=south, align=center]
    at (axis cs:Llama 3.3 70B, 18) {17/432 succ.\\\textbf{29.4\% evaded}};
\node[font=\footnotesize, anchor=south, align=center]
    at (axis cs:DeepSeek-V3, 25) {24/432 succ.\\\textbf{8.3\% evaded}};

% GPT-5-mini: no successful attacks — annotate explicitly in place of a bar.
\node[font=\footnotesize\itshape, color=gray, anchor=south, align=center]
    at (axis cs:GPT-5-mini, 1) {0\,/\,429\\refused\\before action};

\end{axis}
\end{tikzpicture}


==> figures/fig_classifiers.tex <==
% Figure 5: Input classifier comparison heatmap (pure TikZ).
% Two panels: Recall (low value = bad) and FPR (high value = bad). Both
% panels share a sequential reds colormap oriented so darker = worse, so the
% reader can scan both panels with the same eye for "where is the trouble".
% AgentShield's recall row is hatched n/a because it is a behavioural
% detector, not an input classifier.
\begin{tikzpicture}[
    cell/.style={
        draw=white, line width=1.5pt,
        minimum width=1.2cm, minimum height=0.78cm,
        anchor=center, inner sep=0pt,
        font=\small,
    },
    syslabel/.style={
        anchor=east, font=\small, align=right, inner sep=3pt,
    },
    langlabel/.style={
        anchor=north, font=\small, inner sep=3pt,
    },
    paneltitle/.style={
        anchor=south, font=\small\itshape, inner sep=5pt,
    },
]

% ===== LEFT panel: Recall (low value = bad) =====
\begin{scope}[shift={(0,0)}]
    \node[paneltitle] at (1.8, 2.55) {Recall on attacks (higher is better)};
    \node[syslabel] at (-0.05, 2.05) {ProtectAI\\DeBERTa v2};
    \node[syslabel] at (-0.05, 1.25) {Prompt-Guard-2};
    \node[syslabel] at (-0.05, 0.45) {AgentShield};
    \node[langlabel] at (0.6, -0.05) {EN};
    \node[langlabel] at (1.8, -0.05) {KU};
    \node[langlabel] at (3.0, -0.05) {AR};

    % ProtectAI row (top): values 44.6 / 97.6 / 74.4, intensity = 100 - value
    \node[cell, fill=red!55!white]  at (0.6, 2.05) {44.6};
    \node[cell, fill=red!2!white]   at (1.8, 2.05) {97.6};
    \node[cell, fill=red!26!white]  at (3.0, 2.05) {74.4};
    % Prompt-Guard row: values 1.1 / 1.2 / 1.2, intensity ~99 (very dark, white text)
    \node[cell, fill=red!99!white]  at (0.6, 1.25) {\color{white}1.1};
    \node[cell, fill=red!99!white]  at (1.8, 1.25) {\color{white}1.2};
    \node[cell, fill=red!99!white]  at (3.0, 1.25) {\color{white}1.2};
    % AgentShield n/a row (hatched gray)
    \node[cell, fill=gray!8, pattern=north east lines, pattern color=gray!45]
        at (0.6, 0.45) {\color{gray!70!black}\itshape n/a};
    \node[cell, fill=gray!8, pattern=north east lines, pattern color=gray!45]
        at (1.8, 0.45) {\color{gray!70!black}\itshape n/a};
    \node[cell, fill=gray!8, pattern=north east lines, pattern color=gray!45]
        at (3.0, 0.45) {\color{gray!70!black}\itshape n/a};
\end{scope}

% ===== RIGHT panel: FPR (high value = bad) =====
\begin{scope}[shift={(7.6,0)}]
    \node[paneltitle] at (1.8, 2.55) {False positive rate on benign (lower is better)};
    \node[syslabel] at (-0.05, 2.05) {ProtectAI\\DeBERTa v2};
    \node[syslabel] at (-0.05, 1.25) {Prompt-Guard-2};
    \node[syslabel] at (-0.05, 0.45) {AgentShield};
    \node[langlabel] at (0.6, -0.05) {EN};
    \node[langlabel] at (1.8, -0.05) {KU};
    \node[langlabel] at (3.0, -0.05) {AR};

    % ProtectAI: values 2.1 / 97.5 / 75.0, intensity = value
    \node[cell, fill=red!2!white]   at (0.6, 2.05) {2.1};
    \node[cell, fill=red!98!white]  at (1.8, 2.05) {\color{white}97.5};
    \node[cell, fill=red!75!white]  at (3.0, 2.05) {\color{white}75.0};
    % Prompt-Guard: all 0
    \node[cell, fill=red!0!white]   at (0.6, 1.25) {0.0};
    \node[cell, fill=red!0!white]   at (1.8, 1.25) {0.0};
    \node[cell, fill=red!0!white]   at (3.0, 1.25) {0.0};
    % AgentShield: all 0
    \node[cell, fill=red!0!white]   at (0.6, 0.45) {0.0};
    \node[cell, fill=red!0!white]   at (1.8, 0.45) {0.0};
    \node[cell, fill=red!0!white]   at (3.0, 0.45) {0.0};
\end{scope}

% Footer note explaining the shared color logic.
\node[font=\scriptsize\itshape, color=gray!80, anchor=north, align=center]
    at (5.4, -0.7) {Darker shading indicates worse performance in both panels.};

\end{tikzpicture}


==> figures/fig_crosslingual.tex <==
% Figure 3: Cross-lingual detection rate.
% Grouped bars: 4 models x 4 languages, with EN-KU gap printed under each
% model name so the convergence story is visible without a separate panel.
% Palette: blue (English, baseline), orange (Kurdish, the cross-lingual
% focus), and two grays for Arabic and Code-switched. Green and red are
% reserved for outcome semantics in Figs 4 and 5.
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=8pt,
    width=\linewidth,
    height=7cm,
    enlarge x limits=0.18,
    ymin=0, ymax=55,
    ytick={0,10,20,30,40,50},
    ylabel={Detection rate (\%)},
    symbolic x coords={GPT-4o-mini, GPT-5-mini, Llama 3.3 70B, DeepSeek-V3},
    xtick=data,
    xticklabel style={font=\small, align=center, text width=2.6cm, yshift=-2pt},
    xticklabels={
        {GPT-4o-mini\\[-1pt]\scriptsize $\Delta_{\text{EN-KU}}=6.4$\,pp},
        {GPT-5-mini\\[-1pt]\scriptsize $\Delta_{\text{EN-KU}}=5.2$\,pp},
        {Llama 3.3 70B\\[-1pt]\scriptsize $\Delta_{\text{EN-KU}}=2.3$\,pp},
        {DeepSeek-V3\\[-1pt]\scriptsize $\Delta_{\text{EN-KU}}=1.9$\,pp},
    },
    yticklabel style={font=\footnotesize},
    ylabel style={font=\small},
    axis y line*=left,
    axis x line*=bottom,
    axis line style={semithick, black},
    tick style={semithick, black},
    ymajorgrids,
    grid style={dotted, gray!50, thin},
    legend style={
        at={(0.5, 1.02)}, anchor=south,
        legend columns=4, draw=none, font=\small,
        column sep=14pt,
    },
    legend image code/.code={\draw[#1, draw=black, semithick]
        (0cm,-0.08cm) rectangle (0.30cm,0.12cm);},
]

\addplot+[fill=wongBlue!85,    draw=black, semithick, mark=none]
coordinates {(GPT-4o-mini, 45.3) (GPT-5-mini, 42.2) (Llama 3.3 70B, 26.6) (DeepSeek-V3, 26.6)};
\addlegendentry{English}

\addplot+[fill=wongOrange!90,  draw=black, semithick, mark=none]
coordinates {(GPT-4o-mini, 34.4) (GPT-5-mini, 39.1) (Llama 3.3 70B, 24.3) (DeepSeek-V3, 24.7)};
\addlegendentry{Kurdish}

\addplot+[fill=neutralDark,    draw=black, semithick, mark=none]
coordinates {(GPT-4o-mini, 39.1) (GPT-5-mini, 35.9) (Llama 3.3 70B, 25.8) (DeepSeek-V3, 25.8)};
\addlegendentry{Arabic}

\addplot+[fill=neutralLight,   draw=black, semithick, mark=none]
coordinates {(GPT-4o-mini, 32.8) (GPT-5-mini, 39.1) (Llama 3.3 70B, 26.6) (DeepSeek-V3, 26.2)};
\addlegendentry{Code-switched}

\end{axis}
\end{tikzpicture}


==> figures/fig_detection.tex <==
% Figure 2: Detection headline.
% Grouped bar of raw vs. on-successful detection rate, per model.
% Wilson 95% CI error bars; n/a annotations sit in the empty second-bar slot
% for open-source models, where the conditional rate cannot be estimated.
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=15pt,
    width=\linewidth,
    height=6.8cm,
    enlarge x limits=0.20,
    ymin=0, ymax=112,
    ytick={0,20,40,60,80,100},
    ylabel={Detection rate (\%)},
    symbolic x coords={GPT-4o-mini, GPT-5-mini, Llama 3.3 70B, DeepSeek-V3},
    xtick=data,
    xticklabel style={font=\small, yshift=-2pt},
    yticklabel style={font=\footnotesize},
    ylabel style={font=\small},
    axis y line*=left,
    axis x line*=bottom,
    axis line style={semithick, black},
    tick style={semithick, black},
    ymajorgrids,
    grid style={dotted, gray!50, thin},
    legend style={
        at={(0.5, 1.02)}, anchor=south,
        legend columns=2, draw=none, font=\small,
        column sep=14pt,
    },
    legend image code/.code={\draw[#1, draw=black, semithick]
        (0cm,-0.08cm) rectangle (0.34cm,0.14cm);},
    nodes near coords align={vertical},
    every node near coord/.append style={
        font=\footnotesize, yshift=3pt, text=black,
        /pgf/number format/.cd, fixed, precision=1, /tikz/.cd,
    },
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error bar style={black, semithick},
    error bars/error mark options={black, mark size=2pt, semithick},
    clip=false,
]

\addplot[
    fill=wongBlue!75, draw=black, semithick, mark=none,
    nodes near coords={\pgfmathprintnumber{\rawpct}\%},
    visualization depends on=value \thisrow{rawpct}\as\rawpct,
] table [x=model, y=rate, y error plus=err+, y error minus=err-] {
    model              rate   err-  err+  rawpct
    {GPT-4o-mini}      35.6   4.0   4.2   35.6
    {GPT-5-mini}       36.5   4.1   4.3   36.5
    {Llama 3.3 70B}    25.8   3.6   4.0   25.8
    {DeepSeek-V3}      25.8   3.6   4.0   25.8
};
\addlegendentry{All attack attempts ($n=512$)}

\addplot[
    fill=wongBlue!30, draw=black, semithick, mark=none,
    nodes near coords={\textbf{\pgfmathprintnumber{\condpct}\%}},
    visualization depends on=value \thisrow{condpct}\as\condpct,
    every node near coord/.append style={font=\footnotesize, yshift=3pt, text=black},
] table [x=model, y=rate, y error plus=err+, y error minus=err-] {
    model              rate   err-  err+  condpct
    {GPT-4o-mini}      90.70  6.3   3.9   90.7
    {GPT-5-mini}       100.0  3.0   0.0   100.0
};
\addlegendentry{Successful attacks only (commercial models)}

% n/a labels in the empty second-bar slot for open-source models.
% Position chosen to sit clearly above the x-axis labels but below the
% raw-bar value labels, so it cannot be confused with either.
\node[font=\small\itshape, color=neutralDark, anchor=center, xshift=8pt]
    at (axis cs:Llama 3.3 70B, 14) {n/a$^{\dagger}$};
\node[font=\small\itshape, color=neutralDark, anchor=center, xshift=8pt]
    at (axis cs:DeepSeek-V3, 14) {n/a$^{\dagger}$};

\end{axis}

\node[font=\scriptsize\itshape, color=gray!80, anchor=north, align=center,
      text width=0.94\linewidth]
    at ([yshift=-30pt]current axis.south)
    {$^{\dagger}$Conditional rate is not estimable on open-source models
    (baseline ASR 1.8\% Llama, 7.2\% DeepSeek; too few successful attacks).};

\end{tikzpicture}

